Electron-positron pair production by gamma rays in an anisotropic flux of soft photons, and application to pulsar polar caps

Electron-positron pair production by collision of photons is investigated in view of application to pulsar physics. We compute the absorption rate of individual gamma-ray photons by an arbitrary anisotropic distribution of softer photons, and the energy and angular spectrum of the outgoing leptons. We work analytically within the approximation that 1 mc 2 /E > /E, with E and the gamma-ray and soft-photon maximum energy and mc 2 the electron mass energy. We give results at leading order in these small parameters. For practical purposes, we provide expressions in the form of Laurent series which give correct reaction rates in the isotropic case within an average error of $\sim$ 7%. We apply this formalism to gamma rays flying downward or upward from a hot neutron star thermally radiating at a uniform temperature of 10 6 K. Other temperatures can be easily deduced using the relevant scaling laws. We find differences in absorption between these two extreme directions of almost two orders of magnitude, much larger than our error estimate. The magnetosphere appears completely opaque to downward gamma rays while there are up to $\sim$ 10% chances of absorbing an upward gamma ray. We provide energy and angular spectra for both upward and downward gamma rays. Energy spectra show a typical double peak, with larger separation at larger gamma-ray energies. Angular spectra are very narrow, with an opening angle ranging from 10 --3 to 10 --7 radians with increasing gamma-ray energies.

==> Pair_creation-Feynman_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pair_creation-Feynman_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.89233398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36271045)%
    \put(0,0){\includegraphics[width=\unitlength]{Pair_creation-Feynman_diagram.pdf}}%
    \put(-0.00446648,0.0097463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ks}}}%
    \put(0.32135494,0.0097463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Kw}}}%
    \put(-0.00446648,0.32953403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P-}}}%
    \put(0.32135494,0.32953403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P+}}}%
    \put(0.60900351,0.00974627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ks}}}%
    \put(0.9348249,0.00974627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Kw}}}%
    \put(0.60900351,0.32953402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P-}}}%
    \put(0.9348249,0.32953402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P+}}}%
    \put(0.46822359,0.15321509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> approxmassshell.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approxmassshell.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.85137891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9875282)%
    \put(0,0){\includegraphics[width=\unitlength]{approxmassshell.pdf}}%
    \put(0.55254507,0.96359896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vz$}}}%
    \put(0.86997364,0.51964276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vx, \vy$}}}%
    \put(0.84555746,0.35879267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zmin$}}}%
    \put(0.7231269,0.5751849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_0$}}}%
    \put(0.55309997,0.4203076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsmin$}}}%
    \put(0.55272966,0.73564816){\color[rgb]{0,0,0}\rotatebox{-18.93358394}{\makebox(0,0)[lb]{\smash{$\scriptstyle \left(\vec{k}_s, \vec{k}_w\right)$}}}}%
    \put(0.6948106,0.78702077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}_w$}}}%
  \end{picture}%
\endgroup%


==> pairesggee_coord.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pairesggee_coord.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.92695557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26158906)%
    \put(0,0){\includegraphics[width=\unitlength]{pairesggee_coord.pdf}}%
    \put(0.55733712,0.01219892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{x},\vect{y}$}}}%
    \put(-0.00184663,0.78882097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{z}$}}}%
    \put(0.01653964,1.21850113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{k}$}}}%
    \put(0.61729245,0.9986646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{p}$}}}%
    \put(0.18361535,0.71487596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.28956,1.18981949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\beta}$}}}%
  \end{picture}%
\endgroup%

